First-Order LoRA Training with Phone NPUs

On-device fine-tuning lets a large language model (LLM) learn from its user's private data without uploading it. Low-rank adaptation (LoRA) reduces the trainable parameters, but each first-order training step still multiplies by the frozen base-model weights during the forward pass, activation recomputation, and input-gradient computation. A phone's neural processing unit (NPU) already holds these weights for inference; using it for training also requires computing input gradients, which its inference interface does not support. We present a system that runs all three frozen-weight products on the NPU while keeping the training graph, adapters, and optimizer on the CPU. Its input-gradient kernels reuse the resident weight tiles and the forward dequantizer, avoiding a transposed weight copy and ensuring forward and backward use the same effective weights. To preserve usable gradients, the system selects precision by gradient sensitivity and applies a per-row range guard for half-precision (FP16) outputs. Its runtime fuses the remaining CPU operators and overlaps NPU execution with adapter computation, while resumable execution and thermal pacing let training proceed as a background job. We evaluate it on two Qualcomm Snapdragon platforms using four LLMs from the Qwen and Llama families. Our workloads cover nightly personalization with labels supplied on the phone and the public LaMP-2 benchmark; comparisons include an optimized CPU trainer, a phone-GPU trainer, forward-only training, and GPU-trained references.

==> figures/redraw/kernels-f16.tex <==
% (a) One resident FP16 matrix -> DMA row windows -> local HVX conversion.
% Arrow tips end on the outer edge of their target's border; labels keep >= 1.5 pt
% from strokes they do not belong to (checked in the built paper).
\begin{scope}
\node[kr/title] at (0.12,5.56) {\textbf{(a)} FP16: stream, then tile};
\draw[kr/neutral] (0.34,3.73) rectangle (1.48,4.98);
\foreach \r in {0,...,6}{\foreach \c in {0,...,5}{
  \fill[papergray!25] ({0.42+\c*0.16},{3.81+\r*0.15}) rectangle ++(0.14,0.13);}}
\fill[paperblue!25] (0.40,4.25) rectangle (1.42,4.56);
\draw[paperblue,line width=0.7pt] (0.40,4.25) rectangle (1.42,4.56);
\node[kr/text,anchor=south] at (0.91,5.03) {resident $W$};
\node[kr/text,rotate=90] at (0.12,4.355) {DDR};
\foreach \r in {0,1}{\foreach \c in {0,...,5}{
  \fill[paperblue!35] ({2.55+\c*0.16},{4.22+\r*0.15}) rectangle ++(0.14,0.13);}}
\draw[paperblue,line width=0.6pt] (2.55,4.22) rectangle (3.49,4.50);
\draw[kr/flow] (1.4915,4.37) -- (2.5394,4.37);
\node[kr/text,anchor=north] at (1.95,4.33) {DMA};
\node[kr/text,anchor=south] at (3.02,4.55) {row window};
\draw[kr/flow] (3.02,4.2094) -- (3.02,3.00) -- (1.7615,3.00);
\draw[kr/box] (0.25,2.45) rectangle (1.75,3.31);
\node[kr/text,anchor=south] at (1.00,3.36) {VTCM};
\node[kr/text] at (1.00,3.125) {HVX};
\pic at (0.67,2.74) {kr/matrix={paperblue}{3}{3}};
\pic at (1.30,2.74) {kr/matrix={paperblue}{3}{3}};
\node[kr/text,anchor=east] at (0.88,2.20) {tiles};
\pic at (2.93,1.62) {kr/hmx={paperblue}};
\pic at (1.65,1.84) {kr/matrix={paperblue}{3}{4}};
\node[kr/text,anchor=south] at (1.65,2.10) {$\dy$};
\draw[kr/flow] (1.9388,1.84) -- (2.2959,1.84);
\draw[kr/flow] (1.00,2.4385) -- (1.00,1.40) -- (2.2959,1.40);
\draw[kr/flow] (3.5641,1.62) -- (4.20,1.62) -- (4.20,0.7388);
\foreach \k in {2,1,0}{\pic at ({3.96+\k*0.09},{0.38+\k*0.07})
  {kr/matrix={paperblue}{3}{4}};}
\node[kr/text,anchor=base east] at (3.58,0.46) {FP16 partials};
\node[kr/text,anchor=base east,text=paperorange] at (3.58,0.12) {guard in (c)};
\end{scope}


==> figures/redraw/kernels-q8.tex <==
% (b) Shared Q8 source, same dequantization, explicit HMX port routing.
% Lane fills are drawn first so that no label is painted over. W^T drops straight from
% its tile; the gray forward route turns at the branch dot and the blue route continues.
\begin{scope}
\fill[papergray!5] (4.89,2.68) rectangle (11.08,3.97);
\fill[paperblue!4] (4.89,0.91) rectangle (11.08,2.51);
\node[kr/title] at (4.84,5.56) {\textbf{(b)} Q8: one dequantizer, two directions};
\foreach \r in {0,...,3}{\foreach \c in {0,...,5}{
  \pgfmathtruncatemacro\krqshade{20+mod(\r*7+\c*5,5)*10}
  \fill[papergray!\krqshade] ({4.99+\c*0.14},{4.38+\r*0.14}) rectangle ++(0.125,0.125);}
  \fill[papergray!85] (5.83,{4.38+\r*0.14}) rectangle ++(0.125,0.125);}
\draw[papergray,line width=0.6pt] (4.97,4.36) rectangle (5.97,4.96);
\node[kr/text,anchor=south] at (5.60,5.01) {resident Q8};
\node[kr/text,kr/neutral,minimum width=0.92cm,minimum height=0.55cm]
  (krdeq) at (6.76,4.65) {$q\cdot d$};
\draw[kr/fwd] (5.9806,4.65) -- (krdeq.west);
\node[kr/text,anchor=base east] at (7.66,4.08) {forward dequantizer};
\pic at (7.75,4.65) {kr/matrix={papergray}{4}{3}};
\node[kr/text,anchor=south] at (7.75,4.99) {$W^\top$};
\draw[kr/fwd] (krdeq.east) -- (7.5312,4.65);
\node[kr/text,anchor=base west,text=papergray!90!black] at (4.97,3.73) {forward};
\node[kr/text,anchor=base west,text=paperblue] at (4.97,2.27) {backward};
\pic at (9.46,3.46) {kr/hmx={papergray}};
\pic at (9.46,1.84) {kr/hmx={paperblue}};
\pic at (8.24,3.68) {kr/matrix={papergray}{2}{4}};
\node[kr/text,anchor=south] at (8.24,3.88) {$X$};
\draw[kr/fwd] (8.5288,3.68) -- (8.8259,3.68);
\draw[kr/fwd] (7.75,4.3612) -- (7.75,3.24) -- (8.8259,3.24);
\draw[kr/flow] (7.75,3.24) -- (7.75,2.06) -- (8.8259,2.06);
\fill[papergray] (7.75,3.24) circle (1.1pt);
\node[kr/text,anchor=north,text=papergray!90!black] at (8.29,3.15) {$W^\top$};
\node[kr/text,anchor=south,text=paperblue] at (8.29,2.12) {$W^\top$};
\pic at (5.46,1.61) {kr/matrix={paperblue}{2}{3}};
\node[kr/text,anchor=south] at (5.46,1.80) {$\dy$};
\node[kr/text,kr/box,minimum width=0.92cm,minimum height=0.54cm]
  (krtr) at (6.46,1.61) {$\mathsf{T}$};
\node[kr/text,anchor=north] at (6.46,1.30) {in registers};
\draw[kr/flow] (5.6788,1.61) -- (krtr.west);
\pic at (8.24,1.61) {kr/matrix={paperblue}{3}{2}};
\draw[kr/flow] (krtr.east) -- (8.0912,1.61);
\node[kr/text,anchor=north] at (8.24,1.35) {$\dy^\top$};
\draw[kr/flow] (8.3888,1.61) -- (8.8259,1.61);
\pic at (10.65,3.46) {kr/matrix={papergray}{2}{3}};
\draw[kr/fwd] (10.0941,3.46) -- (10.4312,3.46);
\node[kr/text,anchor=south] at (10.65,3.65) {$Y$};
\pic at (10.65,1.84) {kr/matrix={paperblue}{4}{2}};
\draw[kr/flow] (10.0941,1.84) -- (10.5012,1.84);
\node[kr/text,anchor=south] at (10.65,2.17) {$\dx^\top$};
\draw[kr/flow] (10.65,1.5512) -- node[kr/text,right=1pt] {$\mathsf{T}$} (10.65,0.6788);
\pic at (10.65,0.53) {kr/matrix={paperblue}{2}{4}};
\node[kr/text,anchor=east] at (10.27,0.53) {store $\dx$};
\node[kr/text,anchor=west,text=papergray!90!black] at (5.02,3.02) {$Y=XW^\top$};
\node[kr/text,anchor=west,text=paperblue] at (5.02,0.42) {$\dx^\top=W^\top\dy^\top$};
\end{scope}


==> figures/redraw/kernels-range.tex <==
% (c) Scale each row, and check FP16 values before any accumulation.
% One vertical column at x = 14.16 with near-equal arrow gaps; the retry note sits
% under the product box, left of the dashed retry path.
\begin{scope}
\node[kr/title] at (11.43,5.56) {\textbf{(c)} Guard before accumulation};
\foreach \r/\s in {0/0.25,1/0.70,2/0.42}{
  \draw[papergray!35,line width=0.4pt] (11.66,{4.38+\r*0.20}) -- (12.51,{4.38+\r*0.20});
  \foreach \c/\v in {0/0.34,1/0.75,2/0.48,3/1.0,4/0.56}{
    \fill[paperblue!65] ({11.70+\c*0.155},{4.39+\r*0.20}) rectangle ++(0.10,{0.17*\s*\v});}}
\node[kr/text,anchor=south] at (12.05,4.97) {rows of $\dy$};
\draw[kr/flow] (12.57,4.66) -- node[kr/text,above=1pt] {$\times c_i$} (13.66,4.66);
\foreach \r in {0,1,2}{
  \draw[papergray!35,line width=0.4pt] (13.72,{4.38+\r*0.20}) -- (14.57,{4.38+\r*0.20});
  \foreach \c/\v in {0/0.34,1/0.75,2/0.48,3/1.0,4/0.56}{
    \fill[paperblue!70] ({13.76+\c*0.155},{4.39+\r*0.20}) rectangle ++(0.10,{0.17*\v});}}
\node[kr/text,anchor=south] at (14.16,4.97) {$\max|\cdot|\approx2^{12}$};
\node[kr/text,kr/box,minimum width=2.00cm,minimum height=0.53cm]
  (krproduct) at (14.16,3.785) {HMX $\;c_i\dy_iW$};
\draw[kr/flow] (14.16,4.32) -- (krproduct.north);
\foreach \k in {2,1,0}{\pic at ({14.07+\k*0.09},{2.87+\k*0.07})
  {kr/matrix={paperblue}{3}{4}};}
\draw[kr/flow] (krproduct.south) -- (14.16,3.2288);
\node[kr/text,anchor=east] at (13.64,2.94) {FP16 outputs};
\node[kr/text,diamond,aspect=1.5,draw=paperorange,fill=paperorange!10,
  line width=0.75pt,minimum width=1.30cm,minimum height=0.72cm,
  inner sep=0pt] (krguard) at (14.16,2.00) {safe?};
\draw[kr/flow] (14.16,2.6512) -- (krguard.north);
\node[kr/text,anchor=east,text=paperorange!80!black] at (13.44,2.02)
  {finite\\$|p|<60{,}000$};
\node[kr/text,kr/box,minimum width=1.61cm,minimum height=0.50cm]
  (krsum) at (14.16,0.945) {FP32};
\draw[kr/flow] (krguard.south) -- (krsum.north);
\node[kr/text,anchor=base west] at (14.30,1.46) {yes};
\node[kr/text,anchor=east] at (13.24,0.945) {$\sum$ for FP16};
\draw[kr/flow] (krsum.south) -- (14.16,0.42) -- node[kr/text,below=1pt] {$\div c_i$} (15.5512,0.42);
\pic at (15.84,0.42) {kr/matrix={paperblue}{3}{4}};
\node[kr/text,anchor=south] at (15.84,0.68) {$\dx_i$};
\draw[kr/retry] (krguard.east) -- node[kr/text,above=1pt,text=paperorange!80!black] {no} (16.42,2.00)
  -- (16.42,4.66) -- (14.63,4.66);
\node[kr/text,anchor=east,text=paperorange!80!black] at (16.32,2.96)
  {flagged rows\\$c_i\gets c_i2^{-8}$\\$\leq3$ retries};
\end{scope}


==> figures/redraw/overview-layer.tex <==
% Component (b). Bounds x=0..5.80, y=.15..4.78.
% One physical frozen W feeds forward/recomputation and backward; the upper
% and lower plus nodes make the adapter's forward and input-gradient sums explicit.
\node[ov2/text,anchor=west] at (.02,4.70) {Forward / recompute};
% CPU adapter branch. Narrow A and B visually distinguish the low-rank path.
\fill[paperblue!70] (1.27,4.05) rectangle (1.41,4.45);
\fill[paperblue!70] (2.47,4.18) rectangle (3.16,4.32);
\node[ov2/math,text=paperblue] at (1.34,3.86) {$A^\top$};
\node[ov2/math,text=paperblue] at (2.81,3.97) {$B^\top$};
\node[ov2/math,text=paperblue] at (3.57,4.24) {$\times s$};
\draw[ov2/learn] (.56,3.35)--(.56,4.25)--(1.20,4.25);
\draw[ov2/learn] (1.47,4.25)--(2.39,4.25);
\draw[ov2/learn] (3.91,4.25)--(4.80,4.25)--(4.80,3.52);
\draw[paperblue,line width=1pt] (3.22,4.25)--(3.33,4.25);
% Frozen matrix: two traversals through the same displayed weight object.
\draw[ov2/box,fill=papergray!14] (1.96,1.98) rectangle (3.23,3.65);
\foreach \i in {0,...,4}{
  \foreach \j in {0,...,5}{
    \pgfmathtruncatemacro\ovshade{mod(\i+2*\j,3)}
    \ifnum\ovshade=0\relax
      \fill[papergray!38] ({1.98+.25*\i},{2.00+.272*\j}) rectangle ++(.23,.252);
    \fi
  }
}
\foreach \x in {2.21,2.46,2.71,2.96}
  \draw[white,line width=.4pt] (\x,2.00)--(\x,3.63);
\foreach \y in {2.272,2.544,2.816,3.088,3.36}
  \draw[white,line width=.4pt] (1.98,\y)--(3.21,\y);
\node[ov2/math,fill=white,inner sep=2pt] at (2.59,2.80) {$W$};
\node[ov2/text] at (2.59,1.74) {Frozen; no update};
% Forward/recomputation base branch, then addition of the adapter result.
\node[ov2/math] at (.18,3.35) {$X$};
\draw[ov2/base] (.39,3.35)--(1.89,3.35);
\draw[ov2/base] (3.29,3.35)--(4.63,3.35);
\node[ov2/math] at (3.94,3.59) {$XW^\top$};
\node[ov2/sum] (ov2-fsum) at (4.80,3.35) {$+$};
\draw[ov2/base] (ov2-fsum.east)--(5.39,3.35);
\node[ov2/math] at (5.62,3.35) {$Y$};
% The input gradient travels right to left and joins the adapter input gradient.
\node[ov2/math,text=paperblue] at (5.57,2.26) {$\dy$};
\draw[ov2/learn] (5.30,2.26)--(3.30,2.26);
\draw[ov2/learn] (1.89,2.26)--(.81,2.26);
\node[ov2/math,text=paperblue] at (1.30,2.51) {$\dy W$};
\node[ov2/sum,draw=paperblue,text=paperblue] (ov2-bsum) at (.64,2.26) {$+$};
\draw[ov2/learn] (ov2-bsum.west)--(.03,2.26);
\node[ov2/math,text=paperblue] at (.18,1.99) {$\dx$};
% CPU adapter backward runs from the same dY and supplies dX_adapter.
\node[ov2/text,anchor=east,text=paperblue] at (5.12,2.60) {Backward};
\draw[ov2/bluebox] (2.20,.75) rectangle (4.66,1.34);
\node[ov2/text,text=paperblue] at (3.43,1.045) {Adapter backward};
\draw[ov2/learn] (5.02,2.26)--(5.02,1.045)--(4.73,1.045);
\draw[ov2/learn] (2.13,1.045)--(.64,1.045)--(ov2-bsum.south);
% dX_adapter sits in the corner right of the rising line and above the
% horizontal one, clear of both.
\node[ov2/math,text=paperblue,anchor=base west] at (.74,1.23) {$\dx_{\rm adapter}$};
\draw[ov2/learn] (3.43,.73)--(3.43,.43);
\node[ov2/math,text=paperblue] at (3.43,.25) {$\nabla A,\ \nabla B$};


==> figures/redraw/overview-partition.tex <==
% Component (c). Bounds x=0..7.1, y=.15..4.82.
% CPU ownership is distinct from the NPU's frozen-weight service.
\draw[ov2/box,fill=paperlight] (.00,.15) rectangle (2.42,4.82);
\draw[ov2/bluebox] (4.00,.15) rectangle (7.10,4.82);
\node[ov2/text,font=\uxfont\bfseries] at (1.21,4.60) {CPU};
\node[ov2/text,font=\uxfont\bfseries,text=paperblue] at (5.55,4.60) {NPU};
% The CPU keeps the graph and trainable state. All glyphs are connected.
\node[ov2/text] at (1.21,4.19) {Training graph};
\draw[ov2/box] (.385,3.44) rectangle (2.035,3.94);
\foreach \x in {.585,1.005,1.425}
  \draw[papergray,fill=papergray!20,line width=.55pt] (\x-.11,3.58) rectangle (\x+.11,3.80);
\foreach \x in {.695,1.115,1.535}
  \draw[ov2/base,line width=.55pt] (\x,3.69)--(\x+.19,3.69);
\draw[papergray,fill=papergray!20,dash pattern=on 1.5pt off 1pt,line width=.6pt]
  (1.735,3.58) rectangle (1.955,3.80);
% The graph feeds A straight down; the label sits right of that arrow.
\node[ov2/text,text=paperblue,anchor=west] at (.80,2.88) {LoRA $A,B$};
\fill[paperblue!65] (.62,2.13) rectangle (.78,2.60);
\fill[paperblue!65] (1.08,2.30) rectangle (1.71,2.45);
\draw[ov2/learn] (.84,2.37)--(1.01,2.37);
\draw[ov2/learn] (.70,3.43)--(.70,2.67);
% Gradients leave B on the right; their label sits inside the update loop.
\draw[ov2/learn] (1.60,2.23)--(1.60,1.55);
\node[ov2/math,text=paperblue,anchor=east] at (1.52,1.90) {$\nabla A,\nabla B$};
\draw[ov2/bluebox] (.47,.69) rectangle (1.95,1.48);
\node[ov2/text,text=paperblue] at (1.21,1.085) {Optimizer};
\draw[ov2/learn] (.47,1.085)--(.15,1.085)--(.15,2.37)--(.55,2.37);
\node[ov2/text,text=paperblue] at (1.21,.43) {Update adapters};
% Shared payload slots and separate control request. No unexplained step numbers.
% Each payload label sits in its slot above its own arrow (baseline 0.065 cm
% above the line); slot dividers run between the payloads, never on an arrow.
% Vertical centering (2026-10-13): this middle group (request label to "Shared
% memory") is centered in the boxes' span .15..4.82 (rigid shift -0.38 cm); the
% NPU content below is centered between the NPU title and the box bottom (rigid
% shift -0.35 cm), so each arrow still meets its engine box.
\draw[ov2/box,fill=white] (2.73,1.34) rectangle (3.69,3.60);
\foreach \y in {1.92,2.55,3.15}
  \draw[papergray!35,line width=.4pt] (2.73,\y)--(3.69,\y);
\node[ov2/text] at (3.21,.86) {Shared\\memory};
\draw[ux/ctrl] (2.43,3.73)--(3.98,3.73);
\node[ov2/text,anchor=south] at (3.21,3.79) {Request\\(socket)};
% Request and result pairs; direction is visible from the arrowheads.
\draw[ov2/base] (2.43,3.24)--(4.29,3.24);
\draw[ov2/base] (4.29,2.74)--(2.43,2.74);
\draw[ov2/learn] (2.43,2.10)--(4.29,2.10);
\draw[ov2/learn] (4.29,1.52)--(2.43,1.52);
\node[ov2/math,anchor=base] at (3.21,3.305) {$X$};
\node[ov2/math,anchor=base] at (3.21,2.805) {$XW^\top$};
\node[ov2/math,text=paperblue,anchor=base] at (3.21,2.165) {$\dy$};
\node[ov2/math,text=paperblue,anchor=base] at (3.21,1.585) {$\dy W$};
% Matmul service: one engine path per direction; forward also serves recompute.
\draw[ov2/box,fill=papergray!12] (4.32,2.67) rectangle (5.32,3.47);
\node[ov2/math] at (4.82,3.07) {$XW^\top$};
\node[ov2/text] at (4.82,3.65) {Forward};
\node[ov2/text] at (4.82,2.45) {Recompute};
\draw[ov2/bluebox] (4.32,1.42) rectangle (5.32,2.23);
\node[ov2/math,text=paperblue] at (4.82,1.83) {$\dy W$};
\node[ov2/text,text=paperblue] at (4.94,.95) {Input gradient};
% Resident weight bank: one object, not a transposed second model.
\draw[ov2/box,fill=papergray!10] (5.82,1.55) rectangle (6.86,3.48);
\foreach \x in {5.91,6.23,6.55}{
  \foreach \y in {1.65,2.00,2.35,2.70,3.05}{
    \fill[papergray!38] (\x,\y) rectangle ++(.22,.24);
    \draw[white,line width=.3pt] (\x+.11,\y)--(\x+.11,\y+.24);
  }
}
\node[ov2/math,fill=white,inner sep=2pt] at (6.34,2.52) {$W$};
\node[ov2/text] at (6.24,3.72) {Frozen $W$};
\node[ov2/text] at (6.22,1.33) {FP16/Q8};
\draw[uxink,line width=.7pt] (5.80,2.52)--(5.62,2.52);
\draw[ov2/base] (5.62,2.52)|-(5.34,3.07);
\draw[ov2/learn] (5.62,2.52)|-(5.34,1.83);


==> figures/redraw/overview-scenario.tex <==
% Component (a). Bounds x=.15..3.23, y=.08..4.88.
% The complete learning loop is deliberately inside a phone outline.
\draw[ov2/box,fill=papergray!12,rounded corners=5pt,line width=.8pt]
  (.15,.08) rectangle (3.23,4.88);
\fill[white] (.27,.31) rectangle (3.11,4.59);
\draw[papergray,line cap=round,line width=1.4pt] (1.41,4.74)--(1.97,4.74);
\draw[papergray,line cap=round,line width=1.3pt] (1.37,.19)--(2.01,.19);
\node[ov2/text] at (1.69,4.41) {Labeled examples};
% Three concrete record cards with blue user-supplied labels.
\foreach \y in {3.55,3.82,4.09}{
  \draw[ov2/box,fill=paperlight] (.57,\y-.105) rectangle (2.79,\y+.105);
  \draw[papergray!65,line width=1pt] (.72,\y+.035)--(1.76,\y+.035);
  \draw[papergray!35,line width=1pt] (.72,\y-.035)--(1.52,\y-.035);
  \draw[paperblue,fill=paperblue!15,line width=.5pt]
    (2.20,\y-.068) rectangle (2.64,\y+.068);
  \draw[paperblue,line width=.8pt,line cap=round,line join=round]
    (2.31,\y)--(2.39,\y-.035)--(2.53,\y+.045);
}
\draw[ov2/learn] (1.69,3.43)--(1.69,3.20);
\node[ov2/text,text=paperblue] at (1.69,3.02) {Nightly LoRA update};
\draw[ov2/bluebox] (.58,2.25) rectangle (2.79,2.82);
% Low-rank adapter matrices, visibly much smaller than the frozen LLM below.
\fill[paperblue!65] (1.01,2.35) rectangle (1.16,2.72);
\fill[paperblue!65] (1.62,2.47) rectangle (2.19,2.60);
\node[ov2/math,text=paperblue] at (.83,2.54) {$A$};
\node[ov2/math,text=paperblue] at (2.39,2.54) {$B$};
\draw[ov2/learn] (1.23,2.54)--(1.55,2.54);
% The updated adapter drops straight into the LLM's adapter strips; the LLM's
% label sits beside this arrow, clear of every line.
\draw[ov2/learn] (1.35,2.24)--(1.35,1.61);
\node[ov2/text,anchor=west,align=left] at (1.46,1.92) {Local LLM\\+ LoRA};
% Repeated frozen layers with small blue trainable strips, and the personalized
% model output.
\draw[ov2/box,fill=paperlight] (.54,.72) rectangle (1.55,1.59);
\foreach \y in {.84,1.09,1.34}{
  \fill[papergray!40] (.68,\y) rectangle (1.18,\y+.14);
  \draw[white,line width=.35pt] (.84,\y)--(.84,\y+.14) (1.00,\y)--(1.00,\y+.14);
  \fill[paperblue!75] (1.29,\y) rectangle (1.41,\y+.14);
}
\draw[ov2/base] (1.57,1.15)--(1.83,1.15);
\draw[ov2/bluebox] (1.87,.85) rectangle (2.81,1.47);
\draw[paperblue,line width=.55pt,fill=paperblue!9]
  (2.10,.85)--(2.05,.74)--(2.33,.85);
\draw[paperblue!75,line width=1.1pt] (2.01,1.30)--(2.65,1.30);
\draw[paperblue!45,line width=1.1pt] (2.01,1.13)--(2.51,1.13);
\node[ov2/text] at (1.69,.49) {Personalized output};


==> figures/redraw/runtime-commit.tex <==
% Component (b1): one optimizer-step transaction, with a complete state commit.
% Eight is the running workload's microbatch accumulation factor.
% Grid (cm, panel coordinates): transaction row at y = 4.88, state row
% 3.57--4.33 in four 1.9075 cm columns; arrows end on node borders, labels
% clear every stroke they do not belong to by >= 1.5 pt.
\foreach \j in {0,...,7} {
  \draw[r4/cpu] ({.22+\j*.14},4.68) rectangle ({.30+\j*.14},5.08);
}
\node[r4/text,anchor=west] at (.04,4.50) {8 microbatches};
\node[r4/cpu,r4/box,r4/text,minimum width=1.67cm,minimum height=.74cm] (r4opt) at (2.875,4.88) {Optimizer\\step};
\draw[r4/flow] (1.34,4.88) -- (r4opt.west);
\node[r4/commit,r4/box,r4/text,minimum width=1.62cm] (r4checkpoint) at (5.19,4.88) {Commit $C_k$};
\draw[r4/newflow] (r4opt.east) -- (r4checkpoint.west);
\draw[r4/newflow] (r4checkpoint.east) -- (6.67,4.88);
\node[r4/text,anchor=west] at (6.72,4.88) {Step\\$k+1$};
% Expand the state once. Four distinct annotated glyphs replace save/die icons.
\draw[r4/commit,rounded corners=1.5pt] (.15,3.57) rectangle (7.78,4.33);
\draw[r4/newflow] (r4checkpoint.south) -- (5.19,4.336);
\foreach \x in {2.0575,3.965,5.8725}
  \draw[paperblue!45,line width=.4pt] (\x,3.66) -- (\x,4.24);
\node[r4/text] at (1.10375,3.95) {Adapter\\$A,B$};
\node[r4/text] at (3.01125,3.95) {Optimizer\\$m,v$};
\node[r4/text] at (4.91875,3.95) {Data cursor\\$i$};
\node[r4/text] at (6.82625,3.95) {RNG\\state};


==> figures/redraw/runtime-lifecycle.tex <==
% Component (b2): thermal pause is distinct from restore/replay after interruption.
% Grid (cm, panel coordinates): left column x = 1.0 (run, replay), middle 3.6
% (elbow, restore), right 6.8 (pause, yield/failure); rows 3.10 (pause trigger),
% 2.50 (pause, resume), 1.95 (run), 1.40 (yield/failure), .50 (restore, replay).
% Each condition label sits just above its own line, never on a line.
\node[r4/npu,r4/box,r4/text,minimum width=1.45cm] (r4run) at (1.0,1.95) {Run step};
\node[r4/guard,r4/box,r4/text,minimum width=1.45cm] (r4pause) at (6.8,2.50) {Pause};
% Expand "Run step" into the accumulation / optimizer / commit above.
\draw[r4/newflow,dash pattern=on 2pt off 1.5pt] (r4run.west)
  -- (-.02,1.95) -- (-.02,4.88) -- (.21,4.88);
% Pause trigger: OR. Resume requires BOTH lower thresholds (hysteresis).
\draw[r4/guardflow] ([xshift=-.25cm]r4run.north) |- (6.8,3.10) -- (r4pause.north);
\node[r4/text,text=uxwarntext] at (3.775,3.31)
  {status $\geq2$ \textbf{or} battery $\geq40\,^{\circ}$C};
\draw[r4/guardflow] (r4pause.west) -| ([xshift=.25cm]r4run.north);
\node[r4/text,text=uxwarntext] at (3.6625,2.709)
  {status $\leq1$ \textbf{and} battery $\leq38\,^{\circ}$C};
% A yield waits for the user to return; a failure waits for the service restart.
\node[r4/guard,r4/box,r4/text,minimum width=1.94cm] (r4event) at (6.8,1.40) {Yield / failure};
\draw[r4/guardflow] (r4run.east) -- (3.6,1.95) -- (3.6,1.40) -- (r4event.west);
\node[r4/commit,r4/box,r4/text,minimum width=1.6cm] (r4restore) at (3.6,.50) {Restore $C_k$};
\draw[r4/newflow] (r4event.south) |- (r4restore.east);
\node[r4/text,anchor=east] at (6.74,.82) {return / restart};
\node[r4/cpu,r4/box,r4/text,minimum width=1.76cm,minimum height=.70cm] (r4replay) at (1.0,.50) {Replay\\uncommitted};
\draw[r4/newflow] (r4restore.west) -- (r4replay.east);
\draw[r4/newflow] (r4replay.north) -- (r4run.south);


==> figures/redraw/runtime-schedule.tex <==
% Component (a): dependency-correct two-layer schedule; all x lengths schematic.
% Layout grid (cm): lanes start at x = .90; per layer fused .80, dY W 1.27,
% adapter 1.07, gap .075, sum circle r = .155, hand-off arrow .24. Rows: CPU
% lanes at 4.67 / 2.81, NPU lanes .66 lower. Labels clear every stroke they do
% not belong to by >= 1.5 pt; arrows end on the border of their target.
\node[r4/title] at (.2,5.47) {\textbf{(a)} Overlap independent backward branches};
\node[r4/text,anchor=west] at (.2,5.10) {Synchronous};
\node[r4/text,anchor=west,text=paperblue] at (.2,3.585) {Ours: asynchronous};
\foreach \y/\lab in {4.67/CPU,4.01/NPU,2.81/CPU,2.15/NPU} {
  \fill[paperlight] (.87,{\y-.22}) rectangle (8.46,{\y+.22});
  \node[r4/text,anchor=east] at (.82,\y) {\lab};
}
% A work rectangle and its direct label. Do not shrink text with a resizebox.
\newcommand{\rFourWork}[5]{%
  \draw[#4] (#1,{#3-.21}) rectangle (#2,{#3+.21});
  \node[r4/text] at ({(#1+#2)/2},#3) {#5};}
% The same rectangle continuing the block on its left: one shared edge.
\newcommand{\rFourWorkCont}[5]{%
  \fill[#4,draw=none] (#1,{#3-.21}) rectangle (#2,{#3+.21});
  \draw[#4,fill=none] (#1,{#3+.21}) -- (#2,{#3+.21}) -- (#2,{#3-.21}) -- (#1,{#3-.21});
  \node[r4/text] at ({(#1+#2)/2},#3) {#5};}
% Waiting is a physical empty interval, distinguished by diagonal hatching
% (45-degree strokes .12 cm apart, cut exactly at the interval's edges).
\newcommand{\rFourWait}[3]{%
  \foreach \d in {.12,.24,...,1.8} {
    \pgfmathsetmacro{\rFourXa}{max(#1,#1+\d-.42)}
    \pgfmathsetmacro{\rFourXb}{min(#2,#1+\d)}
    \pgfmathtruncatemacro{\rFourOk}{\rFourXb>\rFourXa+.005}
    \ifnum\rFourOk=1
      \draw[papergray!65,line width=.35pt]
        (\rFourXa,{#3-.21+\rFourXa-(#1+\d-.42)}) -- (\rFourXb,{#3-.21+\rFourXb-(#1+\d-.42)});
    \fi}}
% The branch join: a sum circle with its plus sign.
\newcommand{\rFourSum}[3]{%
  \draw[#3] (#1,#2) circle (.155);
  \node[r4/text] at (#1,#2) {$+$};}
% Synchronous layers: the CPU waits for the NPU before starting the adapter branch.
\foreach \s in {.90,4.665} {
  \rFourWork{\s}{\s+.80}{4.67}{r4/cpu}{fused}
  \rFourWork{\s+.80}{\s+2.07}{4.01}{r4/npu}{$\dy W$}
  \rFourWait{\s+.80}{\s+2.07}{4.67}
  \rFourWork{\s+2.07}{\s+3.14}{4.67}{r4/cpu}{adapter}
  \draw[r4/flow] ({\s+.80},4.46) -- ({\s+.80},4.22);
  % The stored NPU result feeds the sum, not the adapter's independent math.
  \draw[r4/newflow] ({\s+2.07},4.01) -- ({\s+3.37},4.01) -- ({\s+3.37},4.515);
  \rFourSum{\s+3.37}{4.67}{r4/cpu,fill=white}
}
\node[r4/text] at (2.6625,5.10) {Layer $\ell$};
\node[r4/text] at (6.4275,5.10) {Layer $\ell-1$};
% Async layers: submit once, compute adapter gradients, wait at the sum.
\foreach \s in {.90,3.595} {
  \rFourWork{\s}{\s+.80}{2.81}{r4/cpu}{fused}
  \rFourWork{\s+.80}{\s+2.07}{2.15}{r4/npu}{$\dy W$}
  \rFourWorkCont{\s+.80}{\s+1.87}{2.81}{r4/cpu}{adapter}
  \rFourWait{\s+1.87}{\s+2.07}{2.81}
  % Request forks into the NPU and independent CPU adapter branches.
  \draw[r4/newflow] ({\s+.80},2.60) -- ({\s+.80},2.36);
  % Base result arrives only at the branch join; no next-layer work precedes it.
  \draw[r4/newflow] ({\s+2.07},2.15) -- ({\s+2.30},2.15) -- ({\s+2.30},2.655);
  \rFourSum{\s+2.30}{2.81}{r4/cpu,fill=white}
}
\node[r4/text] at (2.1275,3.235) {Layer $\ell$};
\node[r4/text] at (4.8225,3.235) {Layer $\ell-1$};
% Explicit hand-off between layers, after the sum in each case.
\draw[r4/flow] (4.425,4.67) -- (4.665,4.67);
\draw[r4/newflow] (3.355,2.81) -- (3.595,2.81);
\draw[r4/flow] (8.19,4.67) -- (8.43,4.67);
\draw[r4/newflow] (6.05,2.81) -- (6.45,2.81)
  node[r4/text,anchor=west,xshift=1.5pt] {$\dx$};
% The end of the async schedule leaves the lanes empty; no quantitative gain.
\draw[r4/flow,draw=papergray!70] (.90,1.79) -- (8.46,1.79);
\node[r4/text,anchor=east] at (8.30,1.52) {time (schematic)};
% The adapter input gradient and the branch join are named, not encoded as icons.
\draw[r4/commit,rounded corners=1.5pt] (.90,.17) rectangle (8.46,1.31);
\node[r4/text,anchor=west] at (1.00,1.10) {adapter: $\nabla A,\nabla B,\dx_{\rm a}$};
\node[r4/text,anchor=west] at (1.00,.72) {$\dx_{\rm a}$};
\draw[r4/newflow] (1.65,.72) -- (2.745,.72);
\node[r4/text,anchor=east] at (2.50,.34) {$\dy W$};
\draw[r4/newflow] (2.55,.34) -- (2.90,.34) -- (2.90,.565);
\rFourSum{2.90}{.72}{r4/commit,fill=white}
\draw[r4/newflow] (3.055,.72) -- (3.37,.72);
\node[r4/text,anchor=west] at (3.40,.72) {$\dx = \dx_{\rm a}+\dy W$};

